Semantically Constrained Multilayer Annotation: The Case of Coreference

We propose a coreference annotation scheme as a layer on top of the Universal Conceptual Cognitive Annotation foundational layer, treating units in predicate-argument structure as a basis for entity and event mentions. We argue that this allows coreference annotators to sidestep some of the challenges faced in other schemes, which do not enforce consistency with predicate-argument structure and vary widely in what kinds of mentions they annotate and how. The proposed approach is examined with a pilot annotation study and compared with annotations from other schemes.

==> corpus-ex-with-coref.tex <==
\scalebox{.8}{
\begin{forest}
for tree={parent anchor=north, child anchor=north, s sep=0.5em,l sep=.5em}
[
    [, edge=lightgray, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{H}}, tikz={\node [draw,red,inner sep=2,fit to=tree]{};},
      [, edge=lightgray, edge label={node[pos=0.4,fill=white,inner sep=1pt,font=\footnotesize]{F}}, tier=word [Did, edge=lightgray]]
      [, edge=lightgray, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{A}}, tikz={\node [draw,blue,inner sep=0,fit to=tree]{};},
        [, edge=lightgray, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{C}}, tier=word [anyone, edge=lightgray]]
        [, edge=lightgray, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{E}}, tier=word [else, edge=lightgray]]
      ]
      [, edge=lightgray, edge label={node[pos=0.4,fill=white,inner sep=1pt,font=\footnotesize]{F}}, tier=word [have, edge=lightgray]]
      [, edge=lightgray, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{S}},
        [, edge=lightgray, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{E}}, tier=word [these, edge=lightgray]]
        [, edge=lightgray, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{C}}, tier=word [fears, edge=lightgray, tier=tok]]
      ]
    ]
    [?, no edge, tier=tok]
    [, edge=lightgray, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{H}}, tikz={\node [draw,purple,inner sep=2,fit to=tree]{};},
      [, edge=lightgray, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{D}}, tier=word [How, edge=lightgray]]
      [, edge=lightgray, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{F}}, tier=word [did, edge=lightgray]]
      [, edge=lightgray, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{A}}, tikz={\node [draw,blue,inner sep=0,fit to=tree]{};}, tier=word [you, edge=lightgray]]
      [, edge=lightgray, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{P}}, tier=word
        [get, edge=lightgray]
        [over, edge=lightgray]
      ]
      [, edge=lightgray, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{A}}, tikz={\node [draw,red,inner sep=0,fit to=tree]{};}, tier=word [them, edge=lightgray]]
    ]
    [?, no edge, tier=tok]
    [, edge=lightgray, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{H}}, tikz={\node [draw,olive,inner sep=2,fit to=tree]{};},
    %   [, edge=lightgray, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{A}}, tikz={\node [draw,blue,inner sep=0,fit to=tree]{};}, tier=word [IMP]]
      [, edge=lightgray, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{P}}, tier=word [Advice, edge=lightgray]]
      [, edge=lightgray, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{F}}, tier=word [please, edge=lightgray]]
    ]
    [!, no edge, tier=tok]
]
% nonterminals
\path[fill=lightgray] (.parent anchor) circle[radius=3pt] 
                %  (!1.child anchor) circle[radius=3pt]
                 (!11.child anchor) circle[radius=3pt]
                %  (!12.child anchor) circle[radius=3pt]
                 (!121.child anchor) circle[radius=3pt]
                 (!122.child anchor) circle[radius=3pt]
                 (!13.child anchor) circle[radius=3pt]
                 (!14.child anchor) circle[radius=3pt]
                 (!141.child anchor) circle[radius=3pt]
                 (!142.child anchor) circle[radius=3pt]
                 (!3.child anchor) circle[radius=3pt]
                 (!31.child anchor) circle[radius=3pt]
                 (!32.child anchor) circle[radius=3pt]
                %  (!33.child anchor) circle[radius=3pt]
                 (!34.child anchor) circle[radius=3pt]
                 (!35.child anchor) circle[radius=3pt]
                 (!5.child anchor) circle[radius=3pt]
                 (!51.child anchor) circle[radius=3pt]
                 (!52.child anchor) circle[radius=3pt];
                %  (!33.child anchor) circle[radius=3pt];
\node[draw=olive,star,star points=7,inner sep=0pt,minimum size=15pt] at (!51.child anchor) {};
\node[draw=purple,regular polygon,regular polygon sides=3,inner sep=0pt,minimum size=15pt] at (!34.child anchor) {};
\node[draw=blue,diamond,inner sep=0pt,minimum size=15pt] at (!121.child anchor) {};
\node[draw=red,rectangle,inner sep=0pt,minimum size=10pt] at (!142.child anchor) {};
%
\node[fill=olive,star,star points=7,inner sep=0pt,minimum size=15pt] at (!5.child anchor) {};
\node[fill=purple,regular polygon,regular polygon sides=3,inner sep=0pt,minimum size=15pt] at (!3.child anchor) {};
\node[fill=blue,diamond,inner sep=0pt,minimum size=15pt] at (!12.child anchor) {};
\node[fill=blue,diamond,inner sep=0pt,minimum size=15pt] at (!33.child anchor) {};
% \node[fill=blue,diamond,inner sep=0pt,minimum size=15pt] at (!51.child anchor) {};
\node[fill=red,rectangle,inner sep=0pt,minimum size=10pt] at (!1.child anchor) {};
\node[fill=red,rectangle,inner sep=0pt,minimum size=10pt] at (!35.child anchor) {};
% remote edges
\draw[dashed,lightgray] (!5.child anchor) to node(you-remote)[midway,fill=white,inner sep=1pt,font=\footnotesize]{A} (!33.child anchor);
% \draw[dashed,blue] (!33.child anchor) to[bend left] %node(you-remote)[midway,fill=white,inner sep=1pt,font=\footnotesize]{A}
(!51.child anchor);
% % reference nodes
\path let \p1 = (!141.child anchor) in node(e1)[diamond,inner sep=0pt,minimum size=15pt,fill=blue]  at (\x1,.2) {};
\path let \p1 = (e1) in node[inner sep=0pt,text=blue]  at (-6.5,\y1) {\textit{addressee}};
\draw[blue] (e1) -- (!12.child anchor);
\draw[blue] (e1) -- (!33.child anchor);
% \draw[blue] (e1) -- (!51.child anchor);
% %
\path let \p1 = (!2.child anchor) in node(e2)[rectangle,inner sep=0pt,minimum size=10pt,fill=red]  at (\x1,.2) {};
\path let \p1 = (e2) in node[inner sep=0pt,text=blue]  at (-1.4,\y1) {\textit{addressee}};
\node[inner sep=0pt,text=red] at (-1.4,-.2) {\textit{has fears}};
\draw[red] (e2) -- (!1.child anchor);
\draw[red] (e2) -- (!35.child anchor);
% %
\path let \p1 = (!3.child anchor) in node(e3)[regular polygon,regular polygon sides=3,inner sep=0pt,minimum size=15pt,fill=purple]  at (\x1,.2) {};
\path let \p1 = (e3) in node[inner sep=0pt,text=blue]  at (1.6,\y1) {\textit{addressee}};
\path let \p1 = (e3) in node[inner sep=0pt,text=purple]  at (1.65,-.2) {\textit{surmounts}};
\path let \p1 = (e3) in node[inner sep=0pt,text=red]  at (1.25,-.6) {\textit{fears}};
\draw[purple] (e3) -- (!3.child anchor);
% %
\path let \p1 = (!5.child anchor) in node(e4)[star,star points=7,inner sep=0pt,minimum size=15pt,fill=olive]  at (\x1,.2) {};
\path let \p1 = (e4) in node[inner sep=0pt,text=blue]  at (4.5,\y1) {\textit{addressee}};
\node[inner sep=0pt,text=olive]  at (4.7,-.2) {\textit{advises}};
\draw[olive] (e4) -- (!5.child anchor);
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\path node(e1)[diamond,inner sep=0pt,minimum size=8pt,fill=magenta] at ($(m1) + (0,0.7)$) {};
% %
% \path let \p1 = (!13.child anchor) in node(m3)[rectangle,inner sep=0pt,minimum size=6pt,fill=green]  at (\x1,1) {};
% \draw[dashed,gray] (m3) -- (!13.child anchor);
% %
% \path node(e2)[diamond,inner sep=0pt,minimum size=8pt,fill=green] at ($(m3) + (0,0.7)$) {};
% %
% \path let \p1 = (!.parent anchor) in node(m4)[rectangle,inner sep=0pt,minimum size=6pt,fill=cyan]  at (\x1,1) {};
% \draw[dashed,gray] (m4) -- (!.parent anchor);
% %
% \path node(e3)[diamond,inner sep=0pt,minimum size=8pt,fill=cyan] at ($(m4) + (0,0.7)$) {};
% %
% \draw (e1) -- (m1);
% \draw (e1) -- (m2);
% \draw (e1) -- (m5);
% \draw (e2) -- (m3);
% \draw (e3) -- (m4);
\end{forest}
}


==> corpus-ex.tex <==
\scalebox{.8}{
\begin{forest}
for tree={parent anchor=north, child anchor=north, s sep=0.5em,l sep=.5em}
[
    [, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{H}}, tikz={\node [draw,red,inner sep=1,fit to=tree]{};},
      [, edge label={node[pos=0.4,fill=white,inner sep=1pt,font=\footnotesize]{F}}, tier=word [Did]]
      [, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{A}}, tikz={\node [draw,blue,inner sep=0,fit to=tree,line width=2pt]{};},
        [, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{C}}, tier=word [anyone]]
        [, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{E}}, tier=word [else]]
      ]
      [, edge label={node[pos=0.4,fill=white,inner sep=1pt,font=\footnotesize]{F}}, tier=word [have]]
      [, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{S}},
        [, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{E}}, tier=word [these]]
        [, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{C}}, tier=word [fears, tier=tok]]
      ]
    ]
    [?, no edge, tier=tok]
    [, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{H}},
      [, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{D}}, tier=word [How]]
      [, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{F}}, tier=word [did]]
      [, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{A}}, tikz={\node [draw,blue,inner sep=0,fit to=tree,line width=2pt]{};}, tier=word [you]]
      [, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{P}}, tier=word
        [get]
        [over]
      ]
      [, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{A}}, tikz={\node [draw,red,inner sep=0,fit to=tree]{};}, tier=word [them]]
    ]
    [?, no edge, tier=tok]
    [, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{H}},
      [, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{P}}, tier=word [Advice]]
      [, edge label={node[midway,fill=white,inner sep=1pt,font=\footnotesize]{F}}, tier=word [please]]
    ]
    [!, no edge, tier=tok]
]
% nonterminals
\path[fill=black] (.parent anchor) circle[radius=3pt] 
                 (!1.child anchor) circle[radius=3pt]
                 (!11.child anchor) circle[radius=3pt]
                 (!12.child anchor) circle[radius=3pt]
                 (!121.child anchor) circle[radius=3pt]
                 (!122.child anchor) circle[radius=3pt]
                 (!13.child anchor) circle[radius=3pt]
                 (!14.child anchor) circle[radius=3pt]
                 (!141.child anchor) circle[radius=3pt]
                 (!142.child anchor) circle[radius=3pt]
                 (!3.child anchor) circle[radius=3pt]
                 (!31.child anchor) circle[radius=3pt]
                 (!32.child anchor) circle[radius=3pt]
                 (!33.child anchor) circle[radius=3pt]
                 (!34.child anchor) circle[radius=3pt]
                 (!35.child anchor) circle[radius=3pt]
                 (!5.child anchor) circle[radius=3pt]
                 (!51.child anchor) circle[radius=3pt]
                 (!52.child anchor) circle[radius=3pt];
                %  (!33.child anchor) circle[radius=3pt];
\path[draw=blue,line width=1.5pt] (!121.child anchor) circle[radius=6pt];
\path[draw=red] (!142.child anchor) circle[radius=6pt];
% remote edges
\draw[dashed] (!5.child anchor) to node(you-remote)[midway,fill=white,inner sep=1pt,font=\footnotesize]{A} (!33.child anchor);
% % reference nodes
% \path let \p1 = (!12.child anchor) in node(m1)[rectangle,inner sep=0pt,minimum size=6pt,fill=magenta]  at (\x1,1) {};
% \draw[dashed,gray] (m1) -- (!12.child anchor);
% %
% \path let \p1 = (!1.child anchor) in node(m2)[rectangle,inner sep=0pt,minimum size=6pt,fill=magenta]  at (\x1,1) {};
% \draw[dashed,gray] (m2) -- (!1.child anchor);
% %
% \path let \p1 = (!131.child anchor) in node(m5)[rectangle,inner sep=0pt,minimum size=6pt,fill=magenta]  at (\x1,1) {};
% \draw[dashed,gray] (m5) -- (!131.child anchor);
% %
% \path node(e1)[diamond,inner sep=0pt,minimum size=8pt,fill=magenta] at ($(m1) + (0,0.7)$) {};
% %
% \path let \p1 = (!13.child anchor) in node(m3)[rectangle,inner sep=0pt,minimum size=6pt,fill=green]  at (\x1,1) {};
% \draw[dashed,gray] (m3) -- (!13.child anchor);
% %
% \path node(e2)[diamond,inner sep=0pt,minimum size=8pt,fill=green] at ($(m3) + (0,0.7)$) {};
% %
% \path let \p1 = (!.parent anchor) in node(m4)[rectangle,inner sep=0pt,minimum size=6pt,fill=cyan]  at (\x1,1) {};
% \draw[dashed,gray] (m4) -- (!.parent anchor);
% %
% \path node(e3)[diamond,inner sep=0pt,minimum size=8pt,fill=cyan] at ($(m4) + (0,0.7)$) {};
% %
% \draw (e1) -- (m1);
% \draw (e1) -- (m2);
% \draw (e1) -- (m5);
% \draw (e2) -- (m3);
% \draw (e3) -- (m4);
\end{forest}
}

